High-Energy Scattering vs Static QCD Strings

We discuss the shape of the interaction region of the elastically scattered protons stipulated by the high-energy Pomeron exchange which turns out to be very similar with the shape of the static string representing the confining QCD flux tube. This similarity disappears when we enter the LHC energy region, which corresponds to many-Pomeron exchanges. Reversing the argument we conjecture a modified relationship between the width and the length of the confining string at very large lengths.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

